Concurrency, Causality and Conflict via Independence in Reversible Calculi

Among the different ways of approaching the semantics of process calculi, true-concurrency models stand out for their ability to highlight subtle interplays between events. At their heart lie three crucial relations: concurrency, causality and conflict. This paper shows that reversibility, when endowed with a notion of independence, provides a rich tooling to study and characterise these true-concurrency relations. First, we prove that systems admitting pre-reversibility (i.e., that can be extended with an independence relation satisfying some basic axioms) have a unique notion of independence, events, concurrency, causality and conflict. We then analyse the relationship between independence and the true-concurrency relations, establishing novel independence-based characterisations of causality and conflict. Our second series of contributions revolves around two concrete process calculi and two syntactic notions defined on their transition labels, namely independence and dependence; we prove that they partition connected transitions and characterise elegantly concurrency on adjacent transitions. This part of our development was machine-checked using the proof assistant Beluga. Last, we study how the key mechanism commonly used in reversible process algebra can be used as a proxy to retrieve causality and core independence on past events. We conclude by discussing how our results extend beyond reversible systems.

==> figures/ccsk-lts.tex <==
	\begin{tcolorbox}[title = {Action, Prefix and Restriction}]
    \begin{prooftree}
        \hypo{}
        \infer[left label={\(\keys{X} = \emptyset%
            \)}]1[act]{\alpha. X \r{f}[\alpha][k]  \alpha[k].X}
    \end{prooftree}
    \hfill 
    \begin{prooftree}
        \hypo{X \r{f}[\beta][k] X'}
        \infer[left label={\(k \neq k'\)}]1[pre]{\alpha[k']. X \r{f}[\beta][k] \alpha[k'].X'}
    \end{prooftree}
    \hfill 
    \begin{prooftree}
        \hypo{ X   \r{f}[\alpha][k]X '}
        \infer[left label={\(\alpha \notin \{a, \out{a}\}\)}]1[res]{X  \bs a  \r{f}[\alpha][k]X ' \bs a}
    \end{prooftree}
\end{tcolorbox}

\begin{tcolorbox}[adjusted title=Parallel]
    \begin{prooftree}
        \hypo{X \r{f}[\alpha][k]X'}
        \infer[left label={\(k \notin \keys{Y}\)}]
        1[\(\lmidl\)]{X \Par   Y \r{f}[\alpha][k] X' \Par  Y}
    \end{prooftree}
    \hfill 
    \begin{prooftree}
        \hypo{Y \r{f}[\alpha][k]Y'}
        \infer[left label={\(k \notin \keys{X}\)}]
        1[\(\lmidr\)]{X \Par   Y  \r{f}[\alpha][k]X \Par  Y'}
    \end{prooftree}
    \hfill 
    \begin{prooftree}
        \hypo{X \r{f}[\lambda][k]  X'}
        \hypo{Y \r{f}[\out{\lambda}][k]  Y'}
        \infer%
        2[syn]{X \Par  Y \r{f}[\tau][k]  X' \Par  Y'}
    \end{prooftree}
\end{tcolorbox}
\begin{tcolorbox}[adjusted title=Sum]
    \makebox[.45\textwidth][c]{
        \begin{prooftree}
            \hypo{X \r{f}[\alpha][k] X'}
            \infer[left label={\(\keys{Y} = \emptyset%
                \)}]1[\( \lplusl \)]{X + Y \r{f}[\alpha][k] X' + Y}
        \end{prooftree}
    }
    \makebox[.45\textwidth][c]{
        \begin{prooftree}
            \hypo{Y \r{f}[\alpha][k] Y'}
            \infer[left label={\(\keys{X} = \emptyset%
                \)}]1[\( \lplusr \)]{X + Y \r{f}[\alpha][k] X + Y'}
        \end{prooftree}
    }
\end{tcolorbox}


==> figures/ccskp-lts.tex <==
	\begin{tcolorbox}[title = {Action, Prefix and Restriction}, sidebyside]
	\begin{tcolorbox}[adjusted title=Forward]
		\begin{prooftree}
			\hypo{}
			\infer[left label={\(\keys{X} = \emptyset%
				\)}]1[act]{\alpha. X \pr{f}[\alpha][k]  \alpha[k].X}
		\end{prooftree}
		\\[1.3em]
		\begin{prooftree}
			\hypo{X \pr{f}[\theta] X'}
			\infer[left label={\(\kay{\theta} \neq k\)}]1[pre]{\alpha[k]. X \pr{f}[\theta] \alpha[k].X'}
		\end{prooftree}
		\\[1.3em]
		\begin{prooftree}
			\hypo{ X \pr{f}[\theta] X '}
			\infer[left label={\(\labl{\theta} \notin \{a, \out{a}\}\)}]1[res]{X  \bs a  \pr{f}[\theta] X ' \bs a}
		\end{prooftree}
	\end{tcolorbox}
	\tcblower
	\begin{tcolorbox}[adjusted title=Backward]
		\begin{prooftree}
			\hypo{}
			\infer[left label={\(\keys{X} = \emptyset
				\)}]1[\tRev{act}]{ \alpha[k].X \pr{b}[\alpha][k] \alpha. X}
		\end{prooftree}
		\\[1.3em]
		\begin{prooftree}
			\hypo{X' \pr{b}[\theta] X}
			\infer[left label={\(\kay{\theta} \neq k\)}]1[\tRev{pre}]{\alpha[k].X'\pr{b}[\theta] \alpha[k]. X }
		\end{prooftree}
		\\[1.3em]
		\begin{prooftree}
			\hypo{ X' \pr{b}[\theta] X}
			\infer[left label={\(\labl{\theta} \notin \{a, \out{a}\}\)}]1[\tRev{res}]{X ' \bs a\pr{b}[\theta] X  \bs a  }
		\end{prooftree}
	\end{tcolorbox}
\end{tcolorbox}
\begin{tcolorbox}[title = Parallel, sidebyside]
	\begin{tcolorbox}[adjusted title=Forward]
		\begin{prooftree}
			\hypo{X \pr{f}[\theta] X'}
			\infer[left label={\(\kay{\theta} \notin \keys{Y}\)}]
			1[\(\lmidl\)]{X \Par Y \pr{f}[\lmidl\theta] X' \Par  Y}
		\end{prooftree}
		\\[1.3em]
		\begin{prooftree}
			\hypo{X \pr{f}[\upsilon_{\L} \lambda][k]  X'}
			\hypo{Y \pr{f}[\upsilon_{\R} \out{\lambda}][k]  Y'}
			\infer2[syn]{X \Par  Y \pr{f}[\cpair{\upsilon_{\L} \lambda \protect{[k]}}{\upsilon_{\R} \out{\lambda} \protect{[k]}}] X' \Par  Y'}
		\end{prooftree}
	\end{tcolorbox}
	\tcblower
	\begin{tcolorbox}[adjusted title=Backward]
		\begin{prooftree}
			\hypo{X' \pr{b}[\theta] X}
			\infer[left label={\(\kay{\theta} \notin \keys{Y}\)}]
			1[\rlmidl]{X' \Par Y \pr{b}[\lmidl\theta] X \Par  Y}
		\end{prooftree}
		\\[1.3em]
		\begin{prooftree}
			\hypo{X' \pr{b}[\upsilon_{\L} \lambda][k]  X}
			\hypo{Y' \pr{b}[\upsilon_{\R} \out{\lambda}][k]  Y}
			\infer%
			2[\tRev{syn}]{X' \Par  Y' \pr{b}[\cpair{\upsilon_{\L} \lambda \protect{[k]}}{\upsilon_{\R} \out{\lambda} \protect{[k]}}] X \Par  Y}
		\end{prooftree}
	\end{tcolorbox}
\end{tcolorbox}

\begin{tcolorbox}[adjusted title=Sum, sidebyside]
	\begin{tcolorbox}[adjusted title=Forward]
		\begin{prooftree}
			\hypo{X \pr{f}[\theta] X'}
			\infer[left label={\(\keys{Y} = \emptyset\)}]1[\( \lplusl \)]{X + Y \pr{f}[\lplusl \theta] X' + Y}
		\end{prooftree}
	\end{tcolorbox}
	\tcblower
	\begin{tcolorbox}[adjusted title=Backward]
		\begin{prooftree}
			\hypo{X' \pr{b}[\theta] X}
			\infer[left label={\(\keys{Y} = \emptyset\)}]1[\(\rlplusl\)]{X' + Y \pr{b}[\lplusl \theta] X + Y}
		\end{prooftree}
	\end{tcolorbox}
\end{tcolorbox}


==> figures/chain.tex <==
    
    \begin{tikzpicture}[
        x={(1, 0)},  %
        y={(0, 1)}, %
        node distance=0,
        inner sep=0
        ]%
        \node (M0) at (-1, 1) {};
        \node (H0) at (0, 2) {};
        \node (L1) at (1, 0) {};
        \node (M1) at (2, 1) {};
        \node (H1) at (3, 2) {};
        \node (L2) at (4, 0) {};
        \node (M2) at (5, 1) {};
        \node (H2) at (6, 2) {};
        \node (L3) at (7, 0) {};
        \node (M3) at (8, 1) {};
        \node (H3) at (9, 2) {};
        
        \draw[f] (M0) -- node[left = .5em, pos=.6]{\(t_1\)} (H0);	
        \draw[f] (L1) -- node[left = .5em, pos=.6]{\(t'_1\,\)} (M1);	
        \draw[f] (M1) -- node[left = .5em, pos=.6]{\(t_2\)} (H1);	
        \draw[f] (L2) -- node[left = .5em, pos=.6]{\(t'_2\,\)} (M2);	
        \draw[f] (M2) -- node[left = .5em, pos=.6]{\(t_3\)} (H2);	
        \draw[f] (L3) -- node[left = .5em, pos=.6]{\(t'_3\,\)} (M3);	
        
        \draw [fb, color=ind] plot [smooth] coordinates {($(H0)$) ($(H0)!.5!(H1)$) ($(M0) + (1,0)$) ($(M1) - (.2, 0)$)};		
        \draw [fb, color=ind] plot [smooth] coordinates {($(H1)$) ($(H1)!.5!(H2)$) ($(M1) + (1,0)$) ($(M2) - (.2, 0)$)};		
        \draw [fb, color=ind] plot [smooth] coordinates {($(H2)$) ($(H2)!.5!(H3)$) ($(M2) + (1,0)$) ($(M3) - (.2, 0)$)};		
        
    \end{tikzpicture}


==> figures/connected-rules.tex <==
	\begin{tcolorbox}[title = {Connectedness Relation}, fontupper=\linespread{.9}\small, sidebyside, sidebyside align=top]
    \begin{tcolorbox}[adjusted title=Action]
        \raisebox{-1.25em}{ %
            \makebox[.45\textwidth][c]{
                \begin{prooftree}
                    \hypo{}
                    \infer[]1[A\(^1\)]{\alpha[k] \conn \theta}
                \end{prooftree}
            }
        }
        \raisebox{-1.25em}{ %
            \makebox[.45\textwidth][c]{
                \begin{prooftree}
                    \hypo{}
                    \infer[]1[A\(^2\)]{\theta \conn \alpha[k]}
                \end{prooftree}
            }
        }
    \end{tcolorbox}
    \begin{tcolorbox}[adjusted title=Parallel]
        \makebox[.45\textwidth][c]{
            \begin{prooftree}
                \hypo{\theta \conn \theta'}
                \infer[]1[P\(^1\)]{\lmidd \theta \conn \lmidd \theta'}
            \end{prooftree}
        }
        \makebox[.45\textwidth][c]{
            \begin{prooftree}
                \hypo{}
                \infer[]1[P\(^2\)]{\lmidd \theta \conn \lmidod \theta'}
            \end{prooftree}
        }
    \end{tcolorbox}
    \begin{tcolorbox}[adjusted title=Choice]
        \makebox[.45\textwidth][c]{
            \begin{prooftree}
                \hypo{\theta \conn \theta'}
                \infer[]1[C\(^1\)]{\lplusd \theta \conn \lplusd \theta'}
            \end{prooftree}
        }
        \makebox[.45\textwidth][c]{
            \begin{prooftree}
                \hypo{}
                \infer[]1[C\(^2\)]{\lplusd \theta \conn \lplusod \theta'}
            \end{prooftree}
        }
    \end{tcolorbox}
    \tcblower		
    \begin{tcolorbox}[adjusted title=Synchronisation]
        \begin{prooftree}
            \hypo{\theta \conn \theta_{\D}}
            \infer[]1[S\(^1\)]{\lmidd \theta  \conn \cpair{\theta_{\L}}{\theta_{\R}}}
        \end{prooftree}
        \\[1.8em] %
        \begin{prooftree}
            \hypo{\theta_{\D} \conn \theta}
            \infer[]1[S\(^2\)]{\cpair{\theta_{\L}}{\theta_{\R}} \conn \lmidd \theta}
        \end{prooftree}
        \\[1.8em] %
        \begin{prooftree}
            \hypo{\theta_1 \conn \theta'_1}
            \hypo{\theta_2 \conn \theta'_2}
            \infer[]2[S\(^3\)]{\cpair {\theta_1} {\theta_2} \conn \cpair {\theta'_1} {\theta'_2}}
        \end{prooftree}
    \end{tcolorbox}
\end{tcolorbox}


==> figures/connected.tex <==

\begin{tikzpicture}
	\node (P) {%
	};
	\node [above = 3em of P] (Q) {%
	};
	\draw[fb]  (P) -- node[left, pos=.5]{\(t\)} (Q);
	\node [right = 6em of P](R) {%
	};
	\node at (Q -| R) (S) {%
	};
	\draw[fb] (R) --  node[right, pos=.5]{\(u\)} (S);
	\draw [fb, color=ind, text=black] plot [smooth] coordinates {($(P)+(.1, .1)$)  ($.5*(Q)!.5!(S)$) ($.5*(P)!.5!(R)$) ($.65*(Q)!.65!(S)$) ($.65*(P)!.65!(R)$) ($(S) - (.8, .15)$) ($(S) - (.1, 0)$)} node[above = -1.5cm, xshift=-1.1cm]{\(r\)};		
	
\end{tikzpicture}


==> figures/dep-indep.tex <==
	\begin{multicols}{2}
	\begin{tcolorbox}[title = {Independence Relation}, fontupper=\linespread{.9}\small]%
		\begin{tcolorbox}[adjusted title = {Action}]
			\vbox to 14
			pt {\vfil
				\hfill \emph{(empty)} \hfill \phantom{a} ~
				\vfil
			}
		\end{tcolorbox}			
		\begin{tcolorbox}[adjusted title=Parallel]
			\makebox[.45\textwidth][c]{
				\begin{prooftree}
					\hypo{\theta \lind  \theta'}
					\infer[]1[P\(^1\)]{\lmidd \theta \lind \lmidd \theta'}
				\end{prooftree}
			}
			\makebox[.45\textwidth][c]{
				\begin{prooftree}
					\hypo{\kay{\theta} \neq \kay{\theta'}}
					\infer[]1[P\(^2_k\)]{\lmidd \theta \lind \lmidod \theta'}
				\end{prooftree}
			}
		\end{tcolorbox}
		\begin{tcolorbox}[adjusted title=Choice]
			\makebox[.45\textwidth][c]{
				\begin{prooftree}
					\hypo{\theta \lind  \theta'}
					\infer[]1[C\(^1\)]{\lplusd \theta \lind \lplusd \theta'}
				\end{prooftree}
			}
			\makebox[.45\textwidth][c]{ %
			}
		\end{tcolorbox}
		\begin{tcolorbox}[adjusted title=Synchronisation]
			\makebox[.45\textwidth][c]{
			\begin{prooftree}
				\hypo{\theta \lind  \theta_{\D}}
				\infer[]1[S\(^1\)]{\lmidd \theta  \lind \cpair{\theta_{\L}}{\theta_{\R}}}
			\end{prooftree}
			}
			\makebox[.45\textwidth][c]{
			\begin{prooftree}
				\hypo{\theta_{\D} \lind \theta}
				\infer[]1[S\(^2\)]{\cpair{\theta_{\L}}{\theta_{\R}} \lind \lmidd \theta}
			\end{prooftree}
			}
			\\[1.3em]
			\begin{prooftree}
				\hypo{\theta_1 \lind  \theta'_1}
				\hypo{\theta_2 \lind  \theta'_2}
				\infer[]2[S\(^3\)]{\cpair {\theta_1} {\theta_2} \lind \cpair {\theta'_1} {\theta'_2}}
			\end{prooftree}
		\end{tcolorbox}
	\end{tcolorbox}
	\begin{tcolorbox}[title = {Dependence Relation}, fontupper=\linespread{.9}\small]%
		\begin{tcolorbox}[adjusted title=Action]
			\raisebox{-1.25em}{ %
				\makebox[.45\textwidth][c]{
					\begin{prooftree}
						\hypo{}
						\infer[]1[A\(^1\)]{\alpha[k] \sdep \theta}
					\end{prooftree}
				}
			}
			\raisebox{-1.25em}{ %
				\makebox[.45\textwidth][c]{
					\begin{prooftree}
						\hypo{}
						\infer[]1[A\(^2\)]{\theta \sdep \alpha[k]}
					\end{prooftree}
				}
			}
		\end{tcolorbox}			
		\begin{tcolorbox}[adjusted title=Parallel]
			\makebox[.45\textwidth][c]{
				\begin{prooftree}
					\hypo{\theta \sdep \theta'}
					\infer[]1[P\(^1\)]{\lmidd \theta \sdep\ \lmidd \theta'}
				\end{prooftree}
			}
			\makebox[.45\textwidth][c]{
				\begin{prooftree}
					\hypo{\kay{\theta} = \kay{\theta'}}
					\infer[]1[P\(^2_k\)]{\lmidd \theta \sdep\ \lmidod \theta'}
				\end{prooftree}
			}
		\end{tcolorbox}
		\begin{tcolorbox}[adjusted title=Choice]
			\makebox[.45\textwidth][c]{
				\begin{prooftree}
					\hypo{\theta \sdep \theta'}
					\infer[]1[C\(^1\)]{\lplusd \theta \sdep \lplusd \theta'}
				\end{prooftree}
			}
			\makebox[.45\textwidth][c]{
				\begin{prooftree}
					\hypo{}
					\infer[]1[C\(^2\)]{\lplusd \theta \sdep \lplusod \theta'}
				\end{prooftree}
			}
		\end{tcolorbox}
		\begin{tcolorbox}[adjusted title=Synchronisation]
			\makebox[.45\textwidth][c]{
			\begin{prooftree}
				\hypo{\theta \sdep \theta_{\D}}
				\infer[]1[S\(^1\)]{\lmidd \theta  \sdep \cpair {\theta_{\L}} {\theta_{\R}}}
			\end{prooftree}
			}
			\makebox[.45\textwidth][c]{
			\begin{prooftree}
				\hypo{\theta_{\D} \sdep \theta}
				\infer[]1[S\(^2\)]{\cpair {\theta_{\L}} {\theta_{\R}} \sdep\ \lmidd \theta}
			\end{prooftree}
			}
			\\[1.3em]
			\begin{prooftree}
				\hypo{\theta_i \sdep \theta'_i}
				\hypo{\theta_j \conn \theta'_j}
				\hypo{i \neq j \in \{1, 2\}%
				}
				\infer[]3[S\(^3\)]{\cpair {\theta_1} {\theta_2} \sdep \cpair {\theta'_1} {\theta'_2}}
			\end{prooftree}
		\end{tcolorbox}
	\end{tcolorbox}
\end{multicols}


==> figures/event-stable-bij.tex <==
    \begin{tikzpicture}[
    ]

    \node (P) {\(P\)};
    \node [above right= of P] (Q) {\(Q\)};
    \node [below right= of P] (R) {\(R\)};
    \node (S) at ($(P)!2!($(Q)!0.5!(R)$)$)  {\(S\)}; %
    \node (S') [right= .4cm of S] {\(S'\)};
    \draw[fb] (P) -- node (PQ) [above = .2, pos = .2]{\(\alpha[k]\)} (Q);
    \draw[fb] (P) -- node (PR) [below = .3, pos = .2]{\(\beta[m]\)} (R);
    \draw[fb] (R) -- node (RS) [above = .2, pos = .2]{\(\alpha[k]\)} (S);
    \draw[fb] (Q) -- node (QS) [below = .3, pos = .2]{\(\beta[m]\)} (S);
    
    \draw[fb, dashed, shorten >=8pt] (R) -- node (RS'')[below = .1, pos = .8]{\(\alpha[k]\)} (S');
    \draw[fb, dashed, shorten >=8pt] (Q) -- node (QS'')[above = .15, pos = .8]{\(\beta[m]\)} (S');
    
    \node (equal) at ($(S)!.5!(S')%
    $) {\(=\)}; %
        \begin{scope}[on background layer]
     \draw[draw=ord,fill=tsdep!30,rounded corners=0.2cm]
    (S.north west)  -- (S'.north east) -- node [above right = .1 and -.5] {\emph{\bel{code/ccsk/axioms/defs-and-properties.bel}[Auxiliary lemma][250][1990]}} (S'.south east) -- (S.south west) -- cycle;
        \end{scope}
    
    \begin{scope}[xshift=7cm]
    \node (P) {\(P\)};
    \node [above right= of P] (Q) {\(Q\)};
    \node [below right= of P] (R) {\(R\)};
    \node at ($(P)!2!($(Q)!0.5!(R)$)$) (S) {\(S\)}; %
    \node [right= .7cm of S] (S') {\(S'\)};
    \draw[pfb] (P) -- node (PQ') [above = .05, pos = .25]{\(\theta_1\)} (Q);
    \draw[pfb] (P) -- node (PR') [below = .05, pos = .25]{\(\theta_2\)} (R);
    \draw[pfb] (R) -- node (RS') [above = .1, pos = .4]{\(\theta_1'\)} (S);
    \draw[pfb] (Q) -- node (QS') [below = .1, pos = .4]{\(\theta_2'\)} (S);
    
    \draw[pfb, dashed] ($(R) + (.4, 0)$) -- node (RS''') [below = .0, pos = .8]{\(\theta_1\)} (S'); %
    \draw[pfb, dashed] ($(Q) + (.4, 0)$) -- node (QS''')[above = .0, pos = .8]{\(\theta_2\)} (S');  %
    
    \begin{scope}[on background layer]
     \draw[draw=tsdep,fill=tsdep!30,rounded corners=0.2cm]
    (Q.north)  --  node[right = .3, yshift=4]  {\emph{Obtained by \SP}} ($(S'.north east)+ (0, .5)$) -- ($(S'.south east)+(0, -.5)$) -- (R.south)  -- cycle;
    
	    \node [%
        draw=ord, fill=ord!30, %
         fit= (P) (Q) (S) (R), rotate fit=45,
        rectangle, label={[xshift=4, yshift=-4, align=left]above:\emph{Obtained by}\\\emph{proof enrichment}},
        inner xsep = -6, inner ysep = -9, 
        yshift=4pt,
        xshift=-5pt,
        rounded corners=0.2cm
        ] {};        
    \end{scope}
    \end{scope}
    
    \draw[f, draw=ord, shorten >=-2pt] (PQ) edge[out=50,in=100] %
    node[above] {\(\prov{\cdot}\)} (PQ');

    \draw[f, draw=ord, shorten <=3pt, shorten >=3pt] (QS) edge[out=50,in=80] %
    node[above, pos=.35] {\(\prov{\cdot}\)} (QS');

    \draw[f, draw=ord, shorten >=-2pt] (PR) edge[out=-40,in=-100] %
    node[above] {\(\prov{\cdot}\)} (PR');

    \draw[f, draw=ord, shorten <=1pt, shorten >=3pt] (RS) edge[out=-45,in=-80] %
    node[above, pos=.35] {\(\prov{\cdot}\)} (RS');

    \draw[f, draw=tsdep] (RS''') edge[out=-130,in=-30] %
    node[above, pos=.73] {\(\base{\cdot}\)} (RS'');
    
    \draw[f, draw=tsdep] (QS''') edge[out=130,in=30] %
    node[above, pos=.75] {\(\base{\cdot}\)} (QS'');   
\end{tikzpicture}


==> figures/example-ltsi-1.tex <==
\begin{tikzpicture}[
	x={(1.1, 0)},  %
	y={(0, 1))}, %
    baseline,
	baseline=3.9em,
	]
	
	\node[inner sep=0, anchor=east, minimum height=8em] %
		 (a) at (0, 0) {};
	\node (b) at (1.5, 0){};
    \node (c) at (3, 0){};
    \node (d) at (4.5, 0){};

	
	\draw[pf] (a) -- node[above, pos=.5]{\(t_1\)} (b);
	\draw[pf] (b) -- node[above, pos=.5]{\(t_2\)} (c);
	\draw[pf] (c) -- node[above, pos=.5]{\(t_3\)} (d);
\end{tikzpicture}


==> figures/example-ltsi-2.tex <==

\begin{tikzpicture}[
	x={(1, 0)},  %
	y={(0, 1)}, %
	baseline=2.8em,
	anchor=base,
	]
	\node[minimum height=8em] (a) at (0, 0){};
	\node (b) at (1, .6){};
	\node (c) at (1, -.6){};
	\node (d) at (2, -.6){};
	
	\draw[pf] ($(a)+(0, .1)$) -- node[above, pos=.4]{\(t_1\)} (b);
	\draw[pf] ($(a)+(0, -.1)$) -- node[below, pos=.4]{\(t_2\)} (c);
	\draw[pf] (c) -- node[above, pos=.4]{\(t_3\)} (d);
\end{tikzpicture}


==> figures/example-ltsi-3.tex <==
\begin{tikzpicture}[
	x={(1, 0)},  %
	y={(0, 1)}, %
	baseline,
	anchor=base
	]
	\node (z) at (-1, -1){};	
	\node (a) at (0, -1){};
	\node (b) at (1, -2){};
	\node (c) at (1, 0){};
	\node (d) at (2, -1){};
	\node (e) at (3.41, -1){};
	\node (f) at (2.41, -2){};
	
	\draw[pf] (z) -- node[above, pos=.5]{\(t_0\)} (a);
	\draw[pf] (a) -- node[left, pos=.5, yshift=-2 %
			]{\(t_2'\)} (b);
	\draw[pf] (a) -- node[left, pos=.5]{\(t_1\)} (c);
	\draw[pf] (b) -- node[left, pos=.5, yshift=2 %
			]{\(t_1'\)} (d);
	\draw[pf] (c) -- node[above, pos=.5]{\(t_2\)} (d);
	\draw[pf] (d) -- node[above, pos=.5]{\(t_3\)} (e);
	\draw[pf] (b) -- node[below, pos=.5]{\(t_3'\)} (f);
	\draw[pf] (f) -- node[right, pos=.5, xshift=2 %
			]{\(t_1''\)} (e);	
\end{tikzpicture}


==> figures/example-non-ED.tex <==
\begin{tikzpicture}[
	x={(1, 0)},  %
	y={(0, .8)}, %
	baseline,
	anchor=base
	]
	
	\node (a) at (0, -1){};
	\node (b) at (1, -2.13){$P$};
	\node (c) at (1, 0){};
	\node (e1) at (4, 0){};
	\node (e2) at (4, -2){};
	\node (f) at (2.7, -2.13){$R$};
	\node (g) at (2.7, -0.09){$Q$};
	
	
	\draw[f] (a) -- node[below, pos=.3]{\(b\)} (b);
	\draw[f] (a) -- node[above, pos=.3]{\(a\)} (c);
	\draw[f] (b) -- node[above, pos=.2]{\(a\)} (g);
	\draw[f] (g) -- node[above, pos=.4]{\(c\)} (e1);
	\draw[f] (c) -- node[above, pos=.5]{\(b\)} (g);
	\draw[f] (c) -- node[above, pos=.4]{\(b\)} (f);
	\draw[f] (b) -- node[below, pos=.5]{\(a\)} (f);
	\draw[f] (f) -- node[above, pos=.4]{\(d\)} (e2);	
	

\end{tikzpicture}


==> figures/example-resolvable-conflict.tex <==
\begin{tikzpicture}[
	x={(1, 0)},  %
	y={(0, .8)}, %
	baseline,
	anchor=base
	]
	

	\node (a) at (0, -1) {};
	\node (b) at (1, -2) {};
	\node (c) at (1, 0) {};
	\node (d) at (1.5, -1) {};
	\node (e) at (3.5, -1) {};
	\node (f) at (2.5, -2) {};
	\node (g) at (2.5, 0) {};

	
	\begin{scope}[on background layer]
		\node[%
        fill=none,
        draw=ord,
        line width=0.4mm,
        rectangle,
        inner xsep = -5pt,
        inner ysep = -3pt,
        rounded corners=0.2cm,
        fit=(a) (c) (b),
        label={[yshift=-.9em]below:\emph{First}}
		] {};
		
		
		\node [%
        fill=none,
        draw=ord,
        line width=0.4mm,
        rectangle,
        inner xsep = -5pt,
        inner ysep = -5pt,
        rounded corners=0.2cm,
        fit=(d) (g) (f),
        label={[yshift=-1.1em]below:\emph{Second}}
		] {};
		
		
		\node [%
        fill=none,
        draw=ord,
        line width=0.4mm,
        rectangle,
		inner xsep = -6pt,
        inner ysep = -2pt,
		rounded corners=0.2cm,
        fit=(g) (f) (e),
        label={[yshift=-.8em]below:\emph{Third}},
		] {};
	\end{scope}
	
	\draw[f] (a) -- node[below, pos=.3]{\(b\)} (b);
	\draw[f] (a) -- node[above, pos=.3]{\(c\)} (c);
	\draw[f] (d) -- node[below, pos=.6]{\(c\)} (g);
	\draw[f] (g) -- node[above, pos=.6]{\(b\)} (e);
	\draw[f] (c) -- node[above, pos=.5]{\(a\)} (g);
	\draw[f] (a) -- node[above, pos=.75]{\(a\)} (d);
	\draw[f] (d) -- node[above, pos=.6]{\(b\)} (f);
	\draw[f] (b) -- node[below, pos=.5]{\(a\)} (f);
	\draw[f] (f) -- node[below, pos=.6]{\(c\)} (e);	
	
\end{tikzpicture}


==> figures/example-transition.tex <==
\tikzset{
	lbl/.style = {
		scale=.8,
	}
}

\begin{tikzpicture}[
	x={(1.5, 0)},  %
	y={(0, 1.5)}, %
	baseline,
	anchor=base
	]
	\node (aab) at (0, 0){\(a \Par (\out{a}+b)\)};
	\node (amamb) at (1.2, .9){\(a[m] \Par (\out{a}[m] + b)\)};
	\node (aamb) at (1.2, -.9){\(a \Par (\out{a}[m] + b)\)};
	\node (akab) at (2.4, 0){\(a[k] \Par (\out{a} + b)\)};
	\node (akamb) at (3.5, -.9){\(a[k] \Par (\out{a}[m] + b)\)};
	\node (akabm) at (5, 0){\(a[k] \Par (\out{a} + b[m])\)};
	\node (akabn) at (3.5, .9){\(a[k] \Par (\out{a} + b[n])\)};
		
	\draw[{Bar[]}->] (aab) -- node[lbl, xshift=-45]{\(\cpair{a[m]}{\lplusl \out{a}[m]}\)} (amamb);
	\draw[{Bar}-{Straight Barb[scale=0.8]}, reverse] (akab)  node[lbl, xshift=-65, yshift=6]{\(\lmidl a[k]\)} -- (aab);
	\draw[{Bar[]}->] (akab) -- node[lbl, xshift=0, yshift=5]{\(\lmidr \lplusr b[m]\)} (akabm);
	\draw[{Bar[]}->] (akab) -- node[lbl, xshift=-26, yshift=0]{\(\lmidr \lplusr b[n]\)} (akabn);
	\draw[{Bar[]}->] (akab) -- node[lbl, xshift=25, yshift=0]{\(\lmidr \lplusl \out{a}[m]\)} (akamb);
	\draw[{Bar[]}->] (aab) -- node[lbl, xshift=25, yshift=0]{\(\lmidr \lplusl \out{a}[m]\)} (aamb);
	\draw[{Bar}-{Straight Barb[scale=0.8]}, reverse] (akamb)  node[lbl, xshift=-62, yshift=5]{\(\lmidl a[k]\)} -- (aamb);
\end{tikzpicture}


==> figures/example-transition2.tex <==
	\tikzset{
		lbl/.style = {
			scale=.8,
		}
	}
	
	\begin{tikzpicture}[
		x={(1.5, 0)},  %
		y={(0, 1.1)}, %
		baseline,
		anchor=base
		]
		\node (aab) at (0, 0){\(a \Par b\)};
		\node (amamb) at (1.2, .9){\(a[k] \Par b\)};
		\node (aamb) at (1.2, -.9){\(a \Par b[l]\)};
		\node (akabm) at (2.4, 0){\(a[k] \Par b[l]\)};
		\node (neg) at (-1.2, 0){\(a \Par b[k]\)};
		
		\draw[pb, reverse] (amamb) -- node[lbl, left, yshift=8, xshift=6]{\(\lmidl a[k]\)} (aab);
		\draw[pf] (aab) -- node[lbl, right, xshift=-3, yshift=6]{\(\lmidr b[l]\)} (aamb);
		\draw[pf] (amamb) -- node[lbl, right, xshift=-3, yshift=6]{\(\lmidr b[l]\)} (akabm);
		\draw[pf] (aamb) -- node[lbl, left, yshift=8, xshift=6]{\(\lmidl a[k]\)} (akabm);
		\draw[pb, reverse] (neg)  node[lbl, above, xshift=35, yshift=0]{\(\lmidr b[k]\)} -- (aab);
	\end{tikzpicture}


==> figures/initial-conflict-updated.tex <==

	\begin{tikzpicture}[
		x={(.7, 0)},  %
		y={(0, .7)}, %
		baseline,
		anchor=base,
		node distance=0,
		inner sep=0
		]
		
		\node (o) at (0, -2){}; %
		
		\node (p) at (0, 0) {$P$
		};	
		\node (a) at (-1, 1){%
		};
		\node (b) at (1, 1) {%
		};
		\node (c) at (-2, 2){%
		};
		\node (d) at (0, 2) {%
		};
		\node (e) at (2, 2) {%
		};
		\node (f) at (-3, 3){%
		};
		\node (g) at (-1, 3){%
		};
		\node (h) at (1, 3) {%
		};
		\node (i) at (-2.3, 3.6){%
		};
		\node (j) at (-3.1, 4.2){%
		};
		\node (m) at (3, 3){%
		};
		\node (k) at (2.3, 3.6){%
		};
		\node (l) at (3.1, 4.2){%
		};
		
		\draw[f] (p) -- node[below = .2, pos = .7]{\(t_3\)} (a);
		\draw[f] (p) -- node[below = .2, pos = .7]{\(t_4\)} (b);
		\draw[f] (a) -- %
			(d);
		\draw[f] (b) -- %
			(d);
		\draw[f] (a) -- node[below = .2, pos = .7]{\(t_5\)} (c);
		\draw[f] (d) -- (g);
		\draw[f] (c) -- (g);
		\draw[f] (d) -- (h);
		\draw[f] (e) -- (h);
		\draw[f] (b) -- node[below = .2, pos = .7]{\(t_6\)} (e);
		\draw[f] (c) -- node[below = .2, pos = .7]{\(t_7\)}(f);
		
		\draw [f, color=ind] plot [smooth] coordinates {($(f)$) ($(f) + (-.6, .6)$) ($(f) + (1, -.2)$) ($(i) + (.3, -.3)$) ($(i)$)}; 
		
		\draw[f] (i) --node[below = .2, pos = .7]{\(t_1\)} (j);
		\draw[f] (e) -- node[below = .2, pos = .7]{\(t_8\)} (m);
		\draw [f, color=ind] plot [smooth] coordinates {($(m)$) ($(m) + (.6, .6)$) ($(m) + (-1, -.2)$) ($(k) + (-.3, -.3)$) ($(k)$)}; 
		
		\draw[f] (k) --node[below = .2, pos = .7]{\(t_2\)} (l);
		
		
		\draw [f, color=ind] plot [smooth] coordinates {($(o)$) ($(o) + (-.3, .3)$) ($(o) + (-1.2, .6)$) ($(o) + (-.3, .7)$) ($(o)!.5!(p) + (-1, 0)$) ($(p) + (-.4, -1)$) ($(p) + (-.2, -.4)$)}; %
		\draw [f, color=ind] plot [smooth] coordinates {($(o)$) ($(o) + (.3, .3)$) ($(o) + (1.2, .6)$) ($(o) + (.3, .7)$) ($(o)!.5!(p) + (1, 0)$) ($(p) + (.4, -1)$) ($(p) + (.2, -.4)$)}; %
		
		
		\node (extr) at ($(l.east)+(1.2, 0)$) {}; %
		\node (extl) at ($(j.west)+(-1.2, 0)$) {}; %
		\node (above) at ($(extr)+(0, 2)$) {}; %
		
		
		
		
		\node (bot) at (p -| extr) {};
		\node (low) at (o -| extl) {};
		
		\begin{scope}[on background layer]
			\node [fill=none, draw=ord, line width=0.4mm,  fit= (bot) (extl), rectangle, label={[xshift=1, align=left]right:\emph{Transitions of events \(e\notin E\)}\\\emph{with \(e \leq e_1(=[t_1])\) or \(e\leq e_2(=[t_2])\)}},
			inner xsep = 10, inner ysep = 3pt, yshift=-1pt,
			rounded corners=0.2cm
			] {};
			
			\node [fill=none, draw=ord, line width=0.4mm,  fit= (bot) (low), rectangle, label={[xshift=1, align=left]right:\emph{Transitions of events in \(E\)}},
			inner xsep = 10,
            inner ysep = -4pt,
            yshift=-4pt,
			rounded corners=0.2cm
			] {};
			
			\node [fill=none, draw=ord, line width=0.4mm,  fit= (extl) (above), rectangle, label={[xshift=1, align=left]right:\emph{Transitions of events \(e\notin E\)}\\\emph{with \(e \ci  e_1 (=[t_1])\) or \(e \ci e_2 (=[t_2])\)}},
			inner xsep = 10,
            inner ysep = -7pt,
			rounded corners=0.2cm
			] {};
			
		\end{scope}
		
		
		\draw [f, color=ind] plot [smooth] coordinates {($(l)$) ($(l) + (.2, .2)$) ($(l) + (-.6, .8)$) ($(l) + (1, .7)$) ($(l) + (.8, 1.2)$) ($(l) + (1.3, 1.6)$)}; 
		\draw [f, color=ind] plot [smooth] coordinates {($(j)$) ($(j) + (-.2, .2)$) ($(j) + (.6, .8)$) ($(j) + (-1, .7)$) ($(j) + (-.8, 1.2)$) ($(j) + (-1.3, 1.6)$)}; 
	\end{tikzpicture}


==> figures/mapping-forget.tex <==
\tikzset{tikzmark prefix=ex3-}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[remember picture]
    \node [%
    line width=0.4mm,
    inner sep=0pt,
    outer sep=0pt,
    rounded corners=0.2cm,
    draw = tsdep,
    minimum size=.7cm,
    text width=8.6cm,
    text centered,
    label={[yshift=2.3em]center:\(\pccsk\)}] (pccsk-transition)
    {\(b[k']. (a.b + c) \Par \out{a}.d \pr{f}[\cpair{\lplusl a\protect{[k]}}{\out{a}\protect{[k]}}] b[k']. (a[k].b + c) \Par \bar{a}[k].d\)};
    \node (pccsk-derivation) [below = 2.6cm of pccsk-transition, xshift=.3cm] {
        \begin{prooftree}
            \hypo{}
            \infer[]1[\subnode{pccsk-act1}{act}]{a.b \pr{f}[a][k] a[k].b}
            \infer[]1[\subnode{pccsk-plus}{\( \lplusl \)}]{a.b + c \pr{f}[\lplusl a[k]] a[k].b + c}
            \infer[]1[\subnode{pccsk-pre}{pre}]{b[k']. (a.b + c) \pr{f}[\lplusl a[k]] b[k']. (a[k].b + c)}
            \hypo{}
            \infer[]1[\subnode{pccsk-act2}{act}]{\out{a}.d \pr{f}[\out{a}][k] \bar{a}[k].d}
            \infer2[\subnode{pccsk-syn}{syn}]{b[k']. (a.b + c) \Par \out{a}.d \pr{f}[\cpair{\lplusl a\protect{[k]}}{\out{a}\protect{[k]}}] b[k']. (a[k].b + c) \Par \bar{a}[k].d}
    \end{prooftree}};

    \node (ccsk-derivation) [above right = 0cm and -3.2cm of pccsk-derivation] {
        \begin{prooftree}
            \hypo{}
            \infer[left label=\subnode{ccsk-act1}{act}]1[]{a.b \r{f}[a][k] a[k].b}
            \infer[left label=\subnode{ccsk-plus}{\( \lplusl \)}]1[]{a.b + c \r{f}[a[k]] a[k].b + c}
            \infer[left label=\subnode{ccsk-pre}{pre}]1[]{b[k']. (a.b + c) \r{f}[a[k]] b[k']. (a[k].b + c)}
            \hypo{}
            \infer[]1[\subnode{ccsk-act2}{act}]{\out{a}.d \r{f}[\out{a}][k] \bar{a}[k].d}
            \infer[]2[\subnode{ccsk-syn}{syn}]{~}
    \end{prooftree}};
    
    \node [%
    line width=0.4mm,
    inner sep=0pt,
    outer sep=0pt,
    rounded corners=0.2cm,
    draw = tsdep,
    minimum size=.7cm,
    text width=7cm,
    text centered,
    label={[yshift=-2.3em]center:\(\ccsk\)}, below = .05cm of ccsk-syn -| ccsk-derivation] (ccsk-transition)
    {\(b[k']. (a.b + c) \Par \out{a}.d \r{f}[\tau[k]] b[k']. (a[k].b + c) \Par \bar{a}[k].d\)};
    \draw[f, ord] (pccsk-act1) to[bend left] (ccsk-act1);
    \draw[f, ord] (pccsk-plus) to[bend left] (ccsk-plus);
    \draw[f, ord] (pccsk-pre) to[bend left] (ccsk-pre);
    \draw[f, ord] (pccsk-act2) edge[out=0,in=-50] (ccsk-act2);
    \draw[f, ord] (pccsk-syn) edge[out=0,in=-100] (ccsk-syn);
    \draw (pccsk-transition) edge[out=-90,in=180,->, thick, draw = tsdep] node[right, pos=.25]{\(\base{\cdot}\)} (ccsk-transition);
    \draw [ord] ($(pccsk-transition.south)+(-.6, 0)$) edge[%
        double equal sign distance, -Implies]
        node[left]{\autoref{lem-derivation-uniqueness-ccskp}} +(0, -2.6); %
\end{tikzpicture}
}


==> figures/relation-example.tex <==
\centering

\begin{tikzpicture}[
	x={(1, 0)},  %
	y={(0, .8)}, %
	baseline,
	anchor=base
	]
	
	\node (a) at (0, -1) {};
	\node (b) at (1, -2) {};
	\node (d) at (1.5, -1) {};
	\node (f) at (2.5, -2) {};
	\node (g) at (2.5, 0) {};
	
	
	\draw[f] (a) -- node[below, pos=.3]{\(b\)} (b);
	\draw[f] (d) -- node[above, pos=.3]{\(c\)} (g);
	\draw[f] (a) -- node[above, pos=.5]{\(a\)} (d);
	
	\draw[f] ($(d) + (.1, 0)$) -- node[below, pos=.3]{\(b\)} ($(f) + (.1, 0)$);
	
	\draw[b] ($(f)+(.2, .1)$) -- node[above, pos=.4]{\(b\)} ($(d)+(.2, .1)$);
	
	\draw[f] (b) -- node[below, pos=.5]{\(a\)} (f);
\end{tikzpicture}


==> figures/rpi.tex <==
        \begin{tikzpicture}[
    x={(1, 0)},%
    y={(0, 1)},%
    ]
    \node (a) at (0, 0){};
    \node (b) at (1, .4){};
    \node (c) at (2, 0){};
    
    \draw[fb] (b) -- (a);
    \draw[fb] (c) -- (b);
    \node (cap1) [below  = .1cm of b] {\(t_1 \ind \rev{t_2}\)};
    
    \node (a0) at (-2, 0){};
    \node (b0) at (-3, .4){};
    \node (c0) at (-4, 0){};
    
    \draw[fb] (b0) -- (a0);
    \draw[fb] (b0) -- (c0);
    \node (cap0) [below  = .1cm of b0] {\(t_1 \ind t_2\)};
    
    \draw [double equal sign distance, Implies-Implies, ord] ($(b)+(-1.5, -.3)$) to node[above]{\RPI} ($(b0)+(1.5, -.3)$);
    
    \node (a2) at (4, 0){};
    \node (b2) at (5, .4){};
    \node (c2) at (6, 0){};
    
    \draw[fb] (a2) --  (b2);
    \draw[fb] (c2) --  (b2);
    
    \node (cap2) [below  = .1cm of b2] {\(\rev{t_1} \ind \rev{t_2}\)};
    
    \draw [double equal sign distance, Implies-Implies, ord] ($(b)+(1.5, -.3)$) to node[above]{\RPI} ($(b2)+(-1.5, -.3)$);
    
    \node (a3) at (8, 0){};
    \node (b3) at (9, .4){};
    \node (c3) at (10, 0){};
    
    \draw[fb] (a3) -- (b3);
    \draw[fb] (b3) -- (c3);
    
    \node (cap3) [below  = .1cm of b3] {\(\rev{t_1} \ind t_2\)};
    
    \draw [double equal sign distance, Implies-Implies, ord] ($(b2)+(1.5, -.3)$) to node[above]{\RPI} ($(b3)+(-1.5, -.3)$);
    \draw [double equal sign distance, Implies-Implies, ord] (cap0) to ($(cap0)+(0, -.6)$) to node[above]{\text{\RPI}} ($(cap3)+(0, -.6)$) to (cap3);
\end{tikzpicture}


